K-Medoids For K-Means Seeding

We run experiments showing that algorithm clarans (Ng et al., 2005) finds better K-medoids solutions than the Voronoi iteration algorithm. This finding, along with the similarity between the Voronoi iteration algorithm and Lloyd's K-means algorithm, suggests that clarans may be an effective K-means initializer. We show that this is the case, with clarans outperforming other seeding algorithms on 23/23 datasets with a mean decrease over K-means++ of 30% for initialization mse and 3% or final mse. We describe how the complexity and runtime of clarans can be improved, making it a viable initialization scheme for large datasets.

==> claransexample.tikz <==
\path node (c1) at (1.6221*0,0) [position] {$\color{red}{\bullet}$}
      node (c2) at (1.6221*2,0) [position] {$\color{red}{\bullet}$}
      node (x1) at (1.6221*1.4, .331211) [position] {$\bullet$}
      node (x2) at (1.6221*1.32, -.331211) [position] {$\bullet$}
      node (y1) at (1.6221*6.15, -.331211) [position] {$\bullet$}
      node (y2) at (1.6221*6.07, .331211) [position] {$\bullet$}
      node (y3) at (1.6221*7, 0) [position] {$\bullet$};

\node [xshift=5mm]              at (c1) {$x(1)$};
\node [xshift=5mm]              at (x2) {$x(2)$};
\node [xshift=5mm]              at (x1) {$x(3)$};
\node [xshift=5mm]              at (c2) {$x(4)$};
\node [xshift=5mm]              at (y2) {$x(5)$};
\node [xshift=5mm]              at (y1) {$x(6)$};
\node [xshift=5mm]              at (y3) {$x(7)$};


==> initialisationab.tikz <==
\path node (x1) at (0,0.001) [position] {${\color{orange}{\star}}$}
      node (x2) at (2,0.001) [position] {${\color{orange}{\bigcirc}}$}
      node (x2) at (2,0.001) [position] {${\color{orange}{\star}}$}
      node (x3) at (3.3,0.001) [position] {${\color{blue}{\bigcirc}}$}
      node (x3) at (3.3,0.001) [position] {${\color{blue}{\star}}$};
\node [anchor=west, yshift = 0mm, xshift = -18mm] at (x1) {initial:};

\path node (x1) at (0,-0.523) [position] {${\color{orange}{\star}}$}
      node (x2) at (1.0,-0.523) [position] {${\color{orange}{\bigcirc}}$}
      node (x2) at (2,-0.523) [position] {${\color{orange}{\star}}$}
      node (x3) at (3.3,-0.523) [position] {${\color{blue}{\bigcirc}}$}
      node (x3) at (3.3,-0.523) [position] {${\color{blue}{\star}}$};
\node [anchor=west, yshift = 0mm, xshift = -18mm] at (x1) {final:};

\path node (x1) at (0 + 11.1112, 0.001) [position] {${\color{orange}{\star}}$}
      node (x2) at (0 + 11.1112, 0.001) [position] {${\color{orange}{\bigcirc}}$}
      node (x2) at (2 + 11.1112, 0.001) [position] {${\color{blue}{\star}}$}
      node (x3) at (3.3 + 11.1112, 0.001) [position] {${\color{blue}{\bigcirc}}$}
      node (x3) at (3.3 + 11.1112, 0.001) [position] {${\color{blue}{\star}}$};
\node [anchor=west, yshift = 0mm, xshift = -18mm] at (x1) {initial:};


\path node (x1) at (0 + 11.1112, -0.523) [position] {${\color{orange}{\star}}$}
      node (x2) at (0.0 + 11.1112, -0.523) [position] {${\color{orange}{\bigcirc}}$}
      node (x2) at (2 + 11.1112, -0.523) [position] {${\color{blue}{\star}}$}
      node (x3) at (2.65 + 11.1112, -0.523) [position] {${\color{blue}{\bigcirc}}$}
      node (x3) at (3.3 + 11.1112, -0.523) [position] {${\color{blue}{\star}}$};
\node [anchor=west, yshift = 0mm, xshift = -18mm] at (x1) {final:};

